Contrastive Learning Is Spectral Clustering On Similarity Graph

Contrastive learning is a powerful self-supervised learning method, but we have a limited theoretical understanding of how it works and why it works. In this paper, we prove that contrastive learning with the standard InfoNCE loss is equivalent to spectral clustering on the similarity graph. Using this equivalence as the building block, we extend our analysis to the CLIP model and rigorously characterize how similar multi-modal objects are embedded together. Motivated by our theoretical insights, we introduce the Kernel-InfoNCE loss, incorporating mixtures of kernel functions that outperform the standard Gaussian kernel on several vision datasets. The code is available at https://github.com/yifanzhang-pro/Kernel-InfoNCE.

==> contents/1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,486); %set diagram left start at 0, and has height of 486
	
	%Up Down Arrow [id:dp08145256698792003] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.7 ] (131.5,139.5) -- (140.37,129.5) -- (149.23,139.5) -- (144.8,139.5) -- (144.8,159.5) -- (149.23,159.5) -- (140.37,169.5) -- (131.5,159.5) -- (135.93,159.5) -- (135.93,139.5) -- cycle ;
	%Shape: Circle [id:dp5003739026112144] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (236.5,95.43) .. controls (236.5,92.64) and (238.77,90.37) .. (241.57,90.37) .. controls (244.36,90.37) and (246.63,92.64) .. (246.63,95.43) .. controls (246.63,98.23) and (244.36,100.5) .. (241.57,100.5) .. controls (238.77,100.5) and (236.5,98.23) .. (236.5,95.43) -- cycle ;
	%Shape: Circle [id:dp262286500607541] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 47; blue, 255 }  ,fill opacity=1 ] (263.5,112.43) .. controls (263.5,109.64) and (265.77,107.37) .. (268.57,107.37) .. controls (271.36,107.37) and (273.63,109.64) .. (273.63,112.43) .. controls (273.63,115.23) and (271.36,117.5) .. (268.57,117.5) .. controls (265.77,117.5) and (263.5,115.23) .. (263.5,112.43) -- cycle ;
	%Shape: Circle [id:dp1397388209030681] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 38 }  ,fill opacity=1 ] (246,129.43) .. controls (246,126.64) and (248.27,124.37) .. (251.07,124.37) .. controls (253.86,124.37) and (256.13,126.64) .. (256.13,129.43) .. controls (256.13,132.23) and (253.86,134.5) .. (251.07,134.5) .. controls (248.27,134.5) and (246,132.23) .. (246,129.43) -- cycle ;
	%Shape: Circle [id:dp7117188522867244] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 0; blue, 255 }  ,fill opacity=1 ] (220.5,117.43) .. controls (220.5,114.64) and (222.77,112.37) .. (225.57,112.37) .. controls (228.36,112.37) and (230.63,114.64) .. (230.63,117.43) .. controls (230.63,120.23) and (228.36,122.5) .. (225.57,122.5) .. controls (222.77,122.5) and (220.5,120.23) .. (220.5,117.43) -- cycle ;
	%Shape: Circle [id:dp6969330346719242] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (230,174.93) .. controls (230,172.14) and (232.27,169.87) .. (235.07,169.87) .. controls (237.86,169.87) and (240.13,172.14) .. (240.13,174.93) .. controls (240.13,177.73) and (237.86,180) .. (235.07,180) .. controls (232.27,180) and (230,177.73) .. (230,174.93) -- cycle ;
	%Shape: Circle [id:dp5669967117771164] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 38 }  ,fill opacity=1 ] (263,180.43) .. controls (263,177.64) and (265.27,175.37) .. (268.07,175.37) .. controls (270.86,175.37) and (273.13,177.64) .. (273.13,180.43) .. controls (273.13,183.23) and (270.86,185.5) .. (268.07,185.5) .. controls (265.27,185.5) and (263,183.23) .. (263,180.43) -- cycle ;
	%Shape: Circle [id:dp387891933423371] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 47; blue, 255 }  ,fill opacity=1 ] (257,208.43) .. controls (257,205.64) and (259.27,203.37) .. (262.07,203.37) .. controls (264.86,203.37) and (267.13,205.64) .. (267.13,208.43) .. controls (267.13,211.23) and (264.86,213.5) .. (262.07,213.5) .. controls (259.27,213.5) and (257,211.23) .. (257,208.43) -- cycle ;
	%Shape: Circle [id:dp7391377187734591] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 0; blue, 255 }  ,fill opacity=1 ] (223,201.93) .. controls (223,199.14) and (225.27,196.87) .. (228.07,196.87) .. controls (230.86,196.87) and (233.13,199.14) .. (233.13,201.93) .. controls (233.13,204.73) and (230.86,207) .. (228.07,207) .. controls (225.27,207) and (223,204.73) .. (223,201.93) -- cycle ;
	%Straight Lines [id:da0607989861120668] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (250.32,100.68) -- (260.78,107.42) ;
	\draw [shift={(263.3,109.05)}, rotate = 212.83] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(247.8,99.05)}, rotate = 32.83] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da14773813199237273] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (243.3,102.55) -- (247.16,120.12) ;
	\draw [shift={(247.8,123.05)}, rotate = 257.62] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da27254425260910886] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (262.51,119.49) -- (257.09,124.11) ;
	\draw [shift={(254.8,126.05)}, rotate = 319.64] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(264.8,117.55)}, rotate = 139.64] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da23348162935073247] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (236.16,103.56) -- (230.3,112.55) ;
	\draw [shift={(237.8,101.05)}, rotate = 123.11] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Circle [id:dp7510858118509156] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (346.5,95.43) .. controls (346.5,92.64) and (348.77,90.37) .. (351.57,90.37) .. controls (354.36,90.37) and (356.63,92.64) .. (356.63,95.43) .. controls (356.63,98.23) and (354.36,100.5) .. (351.57,100.5) .. controls (348.77,100.5) and (346.5,98.23) .. (346.5,95.43) -- cycle ;
	%Shape: Circle [id:dp29773504903648607] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 47; blue, 255 }  ,fill opacity=1 ] (373.5,112.43) .. controls (373.5,109.64) and (375.77,107.37) .. (378.57,107.37) .. controls (381.36,107.37) and (383.63,109.64) .. (383.63,112.43) .. controls (383.63,115.23) and (381.36,117.5) .. (378.57,117.5) .. controls (375.77,117.5) and (373.5,115.23) .. (373.5,112.43) -- cycle ;
	%Shape: Circle [id:dp12837751798072827] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 38 }  ,fill opacity=1 ] (356,129.43) .. controls (356,126.64) and (358.27,124.37) .. (361.07,124.37) .. controls (363.86,124.37) and (366.13,126.64) .. (366.13,129.43) .. controls (366.13,132.23) and (363.86,134.5) .. (361.07,134.5) .. controls (358.27,134.5) and (356,132.23) .. (356,129.43) -- cycle ;
	%Shape: Circle [id:dp18151834726960625] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 0; blue, 255 }  ,fill opacity=1 ] (330.5,117.43) .. controls (330.5,114.64) and (332.77,112.37) .. (335.57,112.37) .. controls (338.36,112.37) and (340.63,114.64) .. (340.63,117.43) .. controls (340.63,120.23) and (338.36,122.5) .. (335.57,122.5) .. controls (332.77,122.5) and (330.5,120.23) .. (330.5,117.43) -- cycle ;
	%Straight Lines [id:da45881778918103633] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (353.3,102.55) -- (357.16,120.12) ;
	\draw [shift={(357.8,123.05)}, rotate = 257.62] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da6011828352880859] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (372.51,119.49) -- (367.09,124.11) ;
	\draw [shift={(364.8,126.05)}, rotate = 319.64] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(374.8,117.55)}, rotate = 139.64] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da20837889322533476] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (346.16,103.56) -- (340.3,112.55) ;
	\draw [shift={(347.8,101.05)}, rotate = 123.11] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da18249432726132797] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (243.1,175.36) -- (258.83,177.62) ;
	\draw [shift={(261.8,178.05)}, rotate = 188.19] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(240.13,174.93)}, rotate = 8.19] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da23397188658323054] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (236.09,202.47) -- (252.85,205.51) ;
	\draw [shift={(255.8,206.05)}, rotate = 190.29] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(233.13,201.93)}, rotate = 10.29] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da8569774510808894] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (233.92,182.77) -- (229.22,194.1) ;
	\draw [shift={(228.07,196.87)}, rotate = 292.54] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(235.07,180)}, rotate = 112.54] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da6622842650072696] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (267.11,188.34) -- (263.02,200.52) ;
	\draw [shift={(262.07,203.37)}, rotate = 288.56] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(268.07,185.5)}, rotate = 108.56] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da15234258549873414] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (241.23,182.85) -- (255.37,199.75) ;
	\draw [shift={(257.3,202.05)}, rotate = 230.06] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(239.3,180.55)}, rotate = 50.06] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da42738451486975815] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (258.18,185.01) -- (236.42,197.09) ;
	\draw [shift={(233.8,198.55)}, rotate = 330.95] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(260.8,183.55)}, rotate = 150.95] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Circle [id:dp6372031444410178] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (338.5,175.93) .. controls (338.5,173.14) and (340.77,170.87) .. (343.57,170.87) .. controls (346.36,170.87) and (348.63,173.14) .. (348.63,175.93) .. controls (348.63,178.73) and (346.36,181) .. (343.57,181) .. controls (340.77,181) and (338.5,178.73) .. (338.5,175.93) -- cycle ;
	%Shape: Circle [id:dp18492004049645727] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 38 }  ,fill opacity=1 ] (371.5,181.43) .. controls (371.5,178.64) and (373.77,176.37) .. (376.57,176.37) .. controls (379.36,176.37) and (381.63,178.64) .. (381.63,181.43) .. controls (381.63,184.23) and (379.36,186.5) .. (376.57,186.5) .. controls (373.77,186.5) and (371.5,184.23) .. (371.5,181.43) -- cycle ;
	%Shape: Circle [id:dp38808491541540846] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 47; blue, 255 }  ,fill opacity=1 ] (365.5,209.43) .. controls (365.5,206.64) and (367.77,204.37) .. (370.57,204.37) .. controls (373.36,204.37) and (375.63,206.64) .. (375.63,209.43) .. controls (375.63,212.23) and (373.36,214.5) .. (370.57,214.5) .. controls (367.77,214.5) and (365.5,212.23) .. (365.5,209.43) -- cycle ;
	%Shape: Circle [id:dp2283256509328624] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 0; blue, 255 }  ,fill opacity=1 ] (331.5,202.93) .. controls (331.5,200.14) and (333.77,197.87) .. (336.57,197.87) .. controls (339.36,197.87) and (341.63,200.14) .. (341.63,202.93) .. controls (341.63,205.73) and (339.36,208) .. (336.57,208) .. controls (333.77,208) and (331.5,205.73) .. (331.5,202.93) -- cycle ;
    %Straight Lines [id:da5545780457668705] 
    \draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (348.63,175.93) -- (367.33,178.62) ;
    \draw [shift={(370.3,179.05)}, rotate = 188.19] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
    %Straight Lines [id:da3370595563331893] 
    \draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (375.61,189.34) -- (370.57,204.37) ;
    \draw [shift={(376.57,186.5)}, rotate = 108.56] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da8114091344797287] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (366.68,186.01) -- (344.92,198.09) ;
	\draw [shift={(342.3,199.55)}, rotate = 330.95] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(369.3,184.55)}, rotate = 150.95] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da8969058577524303] 
	\draw    (160.4,110.08) -- (213.4,110.55) ;
	\draw [shift={(157.4,110.05)}, rotate = 0.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da13696812420089488] 
	\draw    (160.8,189.58) -- (213.8,190.05) ;
	\draw [shift={(157.8,189.55)}, rotate = 0.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da1406868709300899] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (325.6,110.15) -- (278.6,110.15) ;
	\draw [shift={(327.6,110.15)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
	%Straight Lines [id:da49760979062235444] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (326.27,190.32) -- (279.27,190.32) ;
	\draw [shift={(328.27,190.32)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
	%Straight Lines [id:da22336345128273516] 
	\draw    (437.1,109.75) -- (391.1,109.75) ;
	\draw [shift={(440.1,109.75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da9397410760133369] 
	\draw    (436.77,190.15) -- (390.77,190.15) ;
	\draw [shift={(439.77,190.15)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da1576535660185765] 
	\draw    (247.73,166.44) -- (247.53,139.44) ;
	\draw [shift={(247.75,169.44)}, rotate = 269.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da6954196666754575] 
 \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 8 }  ,fill opacity=1 ]   (548.57,161.41) -- (558.25,181.22) ;
\draw [shift={(547.25,158.72)}, rotate = 63.95] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da24962871934567388] 
	\draw  [dash pattern={on 0.84pt off 2.51pt}]  (508.72,268.12) -- (466.1,267.98) ;
	\draw [shift={(510.72,268.13)}, rotate = 180.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
	%Straight Lines [id:da8170319595800923] 
	\draw    (512.93,290.65) -- (466.93,290.65) ;
	\draw [shift={(515.93,290.65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da9657685646067424] 
	\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 8 }  ,fill opacity=1 ]   (336.72,266.11) -- (300.63,265.97) ;
	\draw [shift={(339.72,266.13)}, rotate = 180.23] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Up Down Arrow [id:dp09320147248989108] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.7 ] (329.08,281.18) -- (339.03,290.1) -- (328.99,298.92) -- (329.01,294.48) -- (309.01,294.38) -- (308.99,298.82) -- (299.03,289.9) -- (309.08,281.08) -- (309.06,285.52) -- (329.06,285.62) -- cycle ;
	%Shape: Circle [id:dp7888497622045982] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (89.86,267.74) .. controls (89.86,264.94) and (92.13,262.68) .. (94.92,262.68) .. controls (97.72,262.68) and (99.99,264.94) .. (99.99,267.74) .. controls (99.99,270.54) and (97.72,272.81) .. (94.92,272.81) .. controls (92.13,272.81) and (89.86,270.54) .. (89.86,267.74) -- cycle ;
	%Shape: Circle [id:dp27663469718484834] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 47; blue, 255 }  ,fill opacity=1 ] (114.12,267.74) .. controls (114.12,264.94) and (116.39,262.68) .. (119.19,262.68) .. controls (121.99,262.68) and (124.26,264.94) .. (124.26,267.74) .. controls (124.26,270.54) and (121.99,272.81) .. (119.19,272.81) .. controls (116.39,272.81) and (114.12,270.54) .. (114.12,267.74) -- cycle ;
	%Shape: Circle [id:dp6249123890184152] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 38 }  ,fill opacity=1 ] (126.26,267.74) .. controls (126.26,264.94) and (128.53,262.68) .. (131.32,262.68) .. controls (134.12,262.68) and (136.39,264.94) .. (136.39,267.74) .. controls (136.39,270.54) and (134.12,272.81) .. (131.32,272.81) .. controls (128.53,272.81) and (126.26,270.54) .. (126.26,267.74) -- cycle ;
	%Shape: Circle [id:dp44155939302015534] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 0; blue, 255 }  ,fill opacity=1 ] (101.99,267.74) .. controls (101.99,264.94) and (104.26,262.68) .. (107.06,262.68) .. controls (109.86,262.68) and (112.12,264.94) .. (112.12,267.74) .. controls (112.12,270.54) and (109.86,272.81) .. (107.06,272.81) .. controls (104.26,272.81) and (101.99,270.54) .. (101.99,267.74) -- cycle ;
	%Straight Lines [id:da5965169026847617] 
	\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (93.47,289.82) -- (132.08,289.82) ;
	\draw [shift={(135.08,289.82)}, rotate = 180] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw [shift={(90.47,289.82)}, rotate = 0] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da25825433215018156] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 255; blue, 8 }  ,fill opacity=1 ]   (555.43,121.92) -- (546.75,139.72) ;
\draw [shift={(556.75,119.22)}, rotate = 116] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

	%Up Down Arrow [id:dp20632476700047553] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.7 ] (452.5,139.5) -- (461.37,129.5) -- (470.23,139.5) -- (465.8,139.5) -- (465.8,159.5) -- (470.23,159.5) -- (461.37,169.5) -- (452.5,159.5) -- (456.93,159.5) -- (456.93,139.5) -- cycle ;
	
	% Text Node
	\draw (130.2,104.07) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE] [align=left] {$\boldsymbol{\pi} $};
	% Text Node
	\draw (123.67,181.83) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\bfK_\bfZ$};
	% Text Node
	\draw (241.33,62.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\cX$};
	% Text Node
	\draw (256.9,145.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\bfZ=f(\bfX)$};
	% Text Node
	\draw (329,62.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Subgraph};
	% Text Node
	\draw (157.27,143.6) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.96,0.65,0.14}{Ideal loss}};
	% Text Node
	\draw (412,62.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Adjacency matrix};
	% Text Node
	\draw (444.5,100.5) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\bfW_\bfX$};
	% Text Node
	\draw (444.5,182) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\bfW_\bfZ$};
	% Text Node
	\draw (473,142.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.96,0.65,0.14}{Cross entropy}};
	% Text Node
	\draw (530.80,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {InfoNCE};
	% Text Node
	\draw (510.13,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {Spectral clustering};
	% Text Node
	\draw (241.33,223) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\cZ$};
	% Text Node
	\draw (80.67,223) node [anchor=north west][inner sep=0.75pt]   [align=left] {Gram matrix with kernel $k$};
	% Text Node
	\draw (530.83,262.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {MRF sampling};
	% Text Node
	\draw (530.83,284.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {Computation};
	% Text Node
	\draw (352.83,260.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {Proof path};
	% Text Node
	\draw (353.17,284.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Loss function};
	% Text Node
	\draw (91.73,62.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Similarity matrix};
	% Text Node
	\draw (149.83,260.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {Objects};
	% Text Node
	\draw (150.17,284.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Weighted similarity};
	
	
\end{tikzpicture}


==> contents/2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp6680159379724935] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (210,135.27) .. controls (210,132.47) and (212.27,130.2) .. (215.07,130.2) .. controls (217.86,130.2) and (220.13,132.47) .. (220.13,135.27) .. controls (220.13,138.06) and (217.86,140.33) .. (215.07,140.33) .. controls (212.27,140.33) and (210,138.06) .. (210,135.27) -- cycle ;
%Shape: Circle [id:dp2937575833870516] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 38 }  ,fill opacity=1 ] (240,135.43) .. controls (240,132.64) and (242.27,130.37) .. (245.07,130.37) .. controls (247.86,130.37) and (250.13,132.64) .. (250.13,135.43) .. controls (250.13,138.23) and (247.86,140.5) .. (245.07,140.5) .. controls (242.27,140.5) and (240,138.23) .. (240,135.43) -- cycle ;
%Shape: Circle [id:dp5400820274117357] 
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 47; blue, 255 }  ,fill opacity=1 ] (240,165.43) .. controls (240,162.64) and (242.27,160.37) .. (245.07,160.37) .. controls (247.86,160.37) and (250.13,162.64) .. (250.13,165.43) .. controls (250.13,168.23) and (247.86,170.5) .. (245.07,170.5) .. controls (242.27,170.5) and (240,168.23) .. (240,165.43) -- cycle ;
%Shape: Circle [id:dp012766690091095434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 0; blue, 255 }  ,fill opacity=1 ] (210,165.27) .. controls (210,162.47) and (212.27,160.2) .. (215.07,160.2) .. controls (217.86,160.2) and (220.13,162.47) .. (220.13,165.27) .. controls (220.13,168.06) and (217.86,170.33) .. (215.07,170.33) .. controls (212.27,170.33) and (210,168.06) .. (210,165.27) -- cycle ;
%Straight Lines [id:da5536414406911649] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (220.13,135.27) -- (237,135.41) ;
\draw [shift={(240,135.43)}, rotate = 180.48] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da8056930605061887] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (223.13,165.29) -- (240,165.43) ;
\draw [shift={(220.13,165.27)}, rotate = 0.48] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5796955635821128] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (215.07,140.33) -- (215.07,157.2) ;
\draw [shift={(215.07,160.2)}, rotate = 270] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da788839051424455] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (245.07,140.5) -- (245.07,157.37) ;
\draw [shift={(245.07,160.37)}, rotate = 270] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da09644761921540357] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (218.63,139.22) -- (239.15,159.76) ;
\draw [shift={(241.27,161.88)}, rotate = 225.04] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da6909993804639241] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (207.42,136.86) .. controls (198.7,144.14) and (203.19,163.99) .. (210,165.27) ;
\draw [shift={(210,135.27)}, rotate = 156.35] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da43617986234567363] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (215.07,170.33) .. controls (219.24,179.43) and (233.96,179.59) .. (242.88,172.51) ;
\draw [shift={(245.07,170.5)}, rotate = 133.09] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp9613652888659034] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (312.67,134.93) .. controls (312.67,132.14) and (314.94,129.87) .. (317.73,129.87) .. controls (320.53,129.87) and (322.8,132.14) .. (322.8,134.93) .. controls (322.8,137.73) and (320.53,140) .. (317.73,140) .. controls (314.94,140) and (312.67,137.73) .. (312.67,134.93) -- cycle ;
%Shape: Circle [id:dp4333461787824253] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 38 }  ,fill opacity=1 ] (342.67,135.1) .. controls (342.67,132.3) and (344.94,130.03) .. (347.73,130.03) .. controls (350.53,130.03) and (352.8,132.3) .. (352.8,135.1) .. controls (352.8,137.9) and (350.53,140.17) .. (347.73,140.17) .. controls (344.94,140.17) and (342.67,137.9) .. (342.67,135.1) -- cycle ;
%Shape: Circle [id:dp03365070392980951] 
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 47; blue, 255 }  ,fill opacity=1 ] (342.67,165.1) .. controls (342.67,162.3) and (344.94,160.03) .. (347.73,160.03) .. controls (350.53,160.03) and (352.8,162.3) .. (352.8,165.1) .. controls (352.8,167.9) and (350.53,170.17) .. (347.73,170.17) .. controls (344.94,170.17) and (342.67,167.9) .. (342.67,165.1) -- cycle ;
%Shape: Circle [id:dp9062547154952614] 
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 0; blue, 255 }  ,fill opacity=1 ] (312.67,164.93) .. controls (312.67,162.14) and (314.94,159.87) .. (317.73,159.87) .. controls (320.53,159.87) and (322.8,162.14) .. (322.8,164.93) .. controls (322.8,167.73) and (320.53,170) .. (317.73,170) .. controls (314.94,170) and (312.67,167.73) .. (312.67,164.93) -- cycle ;
%Straight Lines [id:da5461621784127331] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (322.8,134.93) -- (339.67,135.07) ;
\draw [shift={(342.67,135.1)}, rotate = 180.48] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da09616201897578192] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (325.8,164.96) -- (342.67,165.1) ;
\draw [shift={(322.8,164.93)}, rotate = 0.48] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da5502296583487012] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (347.73,140.17) -- (347.73,157.03) ;
\draw [shift={(347.73,160.03)}, rotate = 270] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da23324631718484024] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (310.09,136.53) .. controls (301.37,143.81) and (305.86,163.66) .. (312.67,164.93) ;
\draw [shift={(312.67,134.93)}, rotate = 156.35] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp6818622582337936] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (401,135.27) .. controls (401,132.47) and (403.27,130.2) .. (406.07,130.2) .. controls (408.86,130.2) and (411.13,132.47) .. (411.13,135.27) .. controls (411.13,138.06) and (408.86,140.33) .. (406.07,140.33) .. controls (403.27,140.33) and (401,138.06) .. (401,135.27) -- cycle ;
%Shape: Circle [id:dp06363585140660888] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 38 }  ,fill opacity=1 ] (431,135.43) .. controls (431,132.64) and (433.27,130.37) .. (436.07,130.37) .. controls (438.86,130.37) and (441.13,132.64) .. (441.13,135.43) .. controls (441.13,138.23) and (438.86,140.5) .. (436.07,140.5) .. controls (433.27,140.5) and (431,138.23) .. (431,135.43) -- cycle ;
%Shape: Circle [id:dp6515401713841082] 
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 47; blue, 255 }  ,fill opacity=1 ] (431,165.43) .. controls (431,162.64) and (433.27,160.37) .. (436.07,160.37) .. controls (438.86,160.37) and (441.13,162.64) .. (441.13,165.43) .. controls (441.13,168.23) and (438.86,170.5) .. (436.07,170.5) .. controls (433.27,170.5) and (431,168.23) .. (431,165.43) -- cycle ;
%Shape: Circle [id:dp8403565146161891] 
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 0; blue, 255 }  ,fill opacity=1 ] (401,165.27) .. controls (401,162.47) and (403.27,160.2) .. (406.07,160.2) .. controls (408.86,160.2) and (411.13,162.47) .. (411.13,165.27) .. controls (411.13,168.06) and (408.86,170.33) .. (406.07,170.33) .. controls (403.27,170.33) and (401,168.06) .. (401,165.27) -- cycle ;
%Straight Lines [id:da37129508524849975] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (414.13,165.29) -- (431,165.43) ;
\draw [shift={(411.13,165.27)}, rotate = 0.48] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da7145815190421096] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (406.07,140.33) -- (406.07,157.2) ;
\draw [shift={(406.07,160.2)}, rotate = 270] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da39415211091672386] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (436.07,140.5) -- (436.07,157.37) ;
\draw [shift={(436.07,160.37)}, rotate = 270] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da9757843179704913] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (406.07,170.33) .. controls (410.24,179.43) and (424.96,179.59) .. (433.88,172.51) ;
\draw [shift={(436.07,170.5)}, rotate = 133.09] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp04380357617227837] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (488,135.27) .. controls (488,132.47) and (490.27,130.2) .. (493.07,130.2) .. controls (495.86,130.2) and (498.13,132.47) .. (498.13,135.27) .. controls (498.13,138.06) and (495.86,140.33) .. (493.07,140.33) .. controls (490.27,140.33) and (488,138.06) .. (488,135.27) -- cycle ;
%Shape: Circle [id:dp29949986935781037] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 38 }  ,fill opacity=1 ] (518,135.43) .. controls (518,132.64) and (520.27,130.37) .. (523.07,130.37) .. controls (525.86,130.37) and (528.13,132.64) .. (528.13,135.43) .. controls (528.13,138.23) and (525.86,140.5) .. (523.07,140.5) .. controls (520.27,140.5) and (518,138.23) .. (518,135.43) -- cycle ;
%Shape: Circle [id:dp5511672247736801] 
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 47; blue, 255 }  ,fill opacity=1 ] (518,165.43) .. controls (518,162.64) and (520.27,160.37) .. (523.07,160.37) .. controls (525.86,160.37) and (528.13,162.64) .. (528.13,165.43) .. controls (528.13,168.23) and (525.86,170.5) .. (523.07,170.5) .. controls (520.27,170.5) and (518,168.23) .. (518,165.43) -- cycle ;
%Shape: Circle [id:dp9769153872658556] 
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 0; blue, 255 }  ,fill opacity=1 ] (488,165.27) .. controls (488,162.47) and (490.27,160.2) .. (493.07,160.2) .. controls (495.86,160.2) and (498.13,162.47) .. (498.13,165.27) .. controls (498.13,168.06) and (495.86,170.33) .. (493.07,170.33) .. controls (490.27,170.33) and (488,168.06) .. (488,165.27) -- cycle ;
%Straight Lines [id:da5613131489306487] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (498.13,135.27) -- (515,135.41) ;
\draw [shift={(518,135.43)}, rotate = 180.48] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da005025679675679795] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (501.13,165.29) -- (518,165.43) ;
\draw [shift={(498.13,165.27)}, rotate = 0.48] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da1558253629861852] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (523.07,140.5) -- (523.07,157.37) ;
\draw [shift={(523.07,160.37)}, rotate = 270] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da36403543815313033] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (493.07,170.33) .. controls (497.24,179.43) and (511.96,179.59) .. (520.88,172.51) ;
\draw [shift={(523.07,170.5)}, rotate = 133.09] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Shape: Circle [id:dp32223667430392] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (593,135.27) .. controls (593,132.47) and (595.27,130.2) .. (598.07,130.2) .. controls (600.86,130.2) and (603.13,132.47) .. (603.13,135.27) .. controls (603.13,138.06) and (600.86,140.33) .. (598.07,140.33) .. controls (595.27,140.33) and (593,138.06) .. (593,135.27) -- cycle ;
%Shape: Circle [id:dp5630106243065429] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 255; blue, 38 }  ,fill opacity=1 ] (623,135.43) .. controls (623,132.64) and (625.27,130.37) .. (628.07,130.37) .. controls (630.86,130.37) and (633.13,132.64) .. (633.13,135.43) .. controls (633.13,138.23) and (630.86,140.5) .. (628.07,140.5) .. controls (625.27,140.5) and (623,138.23) .. (623,135.43) -- cycle ;
%Shape: Circle [id:dp7466122496388676] 
\draw  [draw opacity=0][fill={rgb, 255:red, 3; green, 47; blue, 255 }  ,fill opacity=1 ] (623,165.43) .. controls (623,162.64) and (625.27,160.37) .. (628.07,160.37) .. controls (630.86,160.37) and (633.13,162.64) .. (633.13,165.43) .. controls (633.13,168.23) and (630.86,170.5) .. (628.07,170.5) .. controls (625.27,170.5) and (623,168.23) .. (623,165.43) -- cycle ;
%Shape: Circle [id:dp031700867746790706] 
\draw  [draw opacity=0][fill={rgb, 255:red, 222; green, 0; blue, 255 }  ,fill opacity=1 ] (593,165.27) .. controls (593,162.47) and (595.27,160.2) .. (598.07,160.2) .. controls (600.86,160.2) and (603.13,162.47) .. (603.13,165.27) .. controls (603.13,168.06) and (600.86,170.33) .. (598.07,170.33) .. controls (595.27,170.33) and (593,168.06) .. (593,165.27) -- cycle ;
%Straight Lines [id:da674567593051244] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (603.13,135.27) -- (620,135.41) ;
\draw [shift={(623,135.43)}, rotate = 180.48] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da19529599944373754] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (606.13,165.29) -- (623,165.43) ;
\draw [shift={(603.13,165.27)}, rotate = 0.48] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Straight Lines [id:da00219011682676884] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (628.07,140.5) -- (628.07,157.37) ;
\draw [shift={(628.07,160.37)}, rotate = 270] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da28811211023069117] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (590.42,136.86) .. controls (581.7,144.14) and (586.19,163.99) .. (593,165.27) ;
\draw [shift={(593,135.27)}, rotate = 156.35] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
%Curve Lines [id:da1762071401291876] 
\draw [color={rgb, 255:red, 100; green, 100; blue, 100 }  ,draw opacity=1 ]   (598.07,170.33) .. controls (602.24,179.43) and (616.96,179.59) .. (625.88,172.51) ;
\draw [shift={(628.07,170.5)}, rotate = 133.09] [fill={rgb, 255:red, 100; green, 100; blue, 100 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;

% Text Node
\draw (233.3,127.45) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
0.7
\end{minipage}};
% Text Node
\draw (258.83,148.05) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (242.03,146.75) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
0.1
\end{minipage}};
% Text Node
\draw (213.7,148.75) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
0.2
\end{minipage}};
% Text Node
\draw (238.17,160.05) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (234.17,182.72) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
0.4
\end{minipage}};
% Text Node
\draw (199.5,149.38) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
0.6
\end{minipage}};

% Text Node
\draw (335.97,127.12) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
0.7
\end{minipage}};
% Text Node
\draw (361.5,147.72) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (340.83,159.72) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (302.17,149.05) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
0.6
\end{minipage}};
% Text Node
\draw (449.83,148.05) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (404.7,148.75) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
0.2
\end{minipage}};
% Text Node
\draw (429.17,160.05) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (425.17,182.72) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
0.4
\end{minipage}};
% Text Node
\draw (511.3,127.45) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
0.7
\end{minipage}};
% Text Node
\draw (536.83,148.05) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (516.17,160.05) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (512.17,182.72) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
0.4
\end{minipage}};
% Text Node
\draw (616.3,127.45) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
0.7
\end{minipage}};
% Text Node
\draw (641.83,148.05) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (621.17,160.05) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
1
\end{minipage}};
% Text Node
\draw (617.17,182.72) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
0.4
\end{minipage}};
% Text Node
\draw (582.5,149.38) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{16pt}\setlength\topsep{0pt}
0.6
\end{minipage}};

% Text Node
\draw (237.57,200) node   [align=left] {\begin{minipage}[lt]{20.9pt}\setlength\topsep{0pt}
$\bfpi$
\end{minipage}};


% Text Node
\draw (318,200) node   [align=left] {\begin{minipage}[lt]{20.9pt}\setlength\topsep{0pt}
Prob=0.42
\end{minipage}};


\draw (409,200) node   [align=left] {\begin{minipage}[lt]{20.9pt}\setlength\topsep{0pt}
Prob=0.08
\end{minipage}};


% Text Node
\draw (495,200) node   [align=left] {\begin{minipage}[lt]{20.9pt}\setlength\topsep{0pt}
Prob=0.28
\end{minipage}};

% Text Node
\draw (603,200) node   [align=left] {\begin{minipage}[lt]{20.9pt}\setlength\topsep{0pt}
Prob=0
\end{minipage}};

\end{tikzpicture}
